On subgraph complementation to H-free graphs

For a class $\mathcal{G}$ of graphs, the problem SUBGRAPH COMPLEMENT TO $\mathcal{G}$ asks whether one can find a subset $S$ of vertices of the input graph $G$ such that complementing the subgraph induced by $S$ in $G$ results in a graph in $\mathcal{G}$. We investigate the complexity of the problem when $\mathcal{G}$ is $H$-free for $H$ being a complete graph, a star, a path, or a cycle. We obtain the following results: - When $H$ is a $K_t$ (a complete graph on $t$ vertices) for any fixed $t\geq 1$, the problem is solvable in polynomial-time. This applies even when $\mathcal{G}$ is a subclass of $K_t$-free graphs recognizable in polynomial-time, for example, the class of $(t-2)$-degenerate graphs. - When $H$ is a $K_{1,t}$ (a star graph on $t+1$ vertices), we obtain that the problem is NP-complete for every $t\geq 5$. This, along with known results, leaves only two unresolved cases - $K_{1,3}$ and $K_{1,4}$. - When $H$ is a $P_t$ (a path on $t$ vertices), we obtain that the problem is NP-complete for every $t\geq 7$, leaving behind only two unresolved cases - $P_5$ and $P_6$. - When $H$ is a $C_t$ (a cycle on $t$ vertices), we obtain that the problem is NP-complete for every $t\geq 8$, leaving behind four unresolved cases - $C_4, C_5, C_6,$ and $C_7$. Further, we prove that these hard problems do not admit subexponential-time algorithms (algorithms running in time $2^{o(|V(G)|)}$), assuming the Exponential Time Hypothesis. A simple complementation argument implies that results for $\mathcal{G}$ are applicable for $\overline{\mathcal{G}}$, thereby obtaining similar results for $H$ being the complement of a complete graph, a star, a path, or a cycle. Our results generalize two main results and resolve one open question by Fomin et al. (Algorithmica, 2020).

==> figs/algo/kt.tex <==
\begin{tikzpicture}[myv/.style={ellipse, draw, inner xsep=50pt,inner ysep=25pt}, myv1/.style={ellipse, draw, inner xsep=80pt,inner ysep=40pt},myv2/.style={circle,color=white, draw,inner sep=0pt}, myv3/.style={ellipse, draw, inner sep=1.5pt},myv4/.style={circle, draw, inner sep=1.5pt}, myv5/.style={ellipse, draw, inner sep=1.5pt}]


  
\node[myv2] (a)[label= right:{$S_{\overline{uv}}$}] at (0.6,-0.8) {}; \node[myv2] (b)[label= right:{$S_{uv}$}] at (0.6,0.9) {}; 
\node[myv2] (c)[label= right:{$S_{{u}\overline{v}}$}] at (-1.4,0) {};
\node[myv2] (d)[label= right:{$S_{\overline{u}{v}}$}] at (2.5,0) {};
\node[myv2] (e)[label= right:{$T_{{u}\overline{v}}$}] at (-2.3,0) {};
\node[myv] (f) [label= right:{$T_{\overline{u}v}$}] at (1,0) {};
\node[myv1] (G)[label= right:{}] at (1,0) {};
\node[myv2] (h)[label= right:{$T_{uv}$}] at (0.6,1.6) {};
\node[myv2] (j)[label= right:{$T_{\overline{uv}}$}] at (0.6,-1.6) {};


  \node[myv4] (u) at (0.25,0) {$u$};
  \node[myv4] (v) at (1.75,0) {$v$};
 \node[myv5][fit= (u) (v),  inner xsep=0.25ex, inner ysep=0.25ex] {}; ] {}; 


 

  %[line width=0.5mm]
 
% \draw  (-0.2,1.9) -- (0.7,0.35);
 % \draw  (2.4,1.85) -- (1.5,0.35);
  %\draw (0.8,-0.4) -- (0,-1.95);
 % \draw (1.5,-0.35) -- (2.4,-1.9);
 
 
  \draw (-0.2,1.9) -- (0.7,0.35);
  \draw (2.3,1.9) -- (1.3,0.35);
  \draw (0.7,-0.35) -- (-0.2,-1.9);
  \draw (1.3,-0.35) -- (2.3,-1.9);
  \draw (u)[line width=0.5mm] -- (0.9,0.8);
  \draw (u) [line width=0.5mm]-- (-2,1);
  \draw (u) [line width=0.5mm]-- (-0.5,0.8);
  \draw (u) [line width=0.5mm]-- (1,1.5);
  %\draw (u) --  (e);
  \draw (v)[line width=0.5mm] -- (0.9,0.8);
  \draw (v) [line width=0.5mm]-- (4,1);
  \draw (v) [line width=0.5mm]-- (2.5,0.8);
   \draw (v) [line width=0.5mm]-- (1,1.5);
 
  

\end{tikzpicture}



==> figs/hard/c1.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}, myv1/.style={circle, draw, inner sep=1.5pt},myv2/.style={rectangle,color=white, draw,inner sep=1.5pt}, myv3/.style={rectangle,color=white, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv1] (a) at (110:0.5) {};%1
  \node[myv1] (b) at (155:0.5) {};%7
  \node[myv1] (c) at (205:0.5) {};%5
  \node[myv1] (d) at (245:0.5) {};%3
  \node[myv] (e) at (300:0.5) {};%8
  \node[myv] (f) at (345:0.5) {};%2
  \node[myv] (g) at (30:0.5) {};%4
  \node[myv] (h) at (65:0.5) {};%6

 \node[myv2][fit=(a) (d)]{}; 
  \node[myv3][fit=(e) (h)]{}; 

  \draw [line width=0.5mm] (a) -- (b); 
  \draw [line width=0.5mm](a) -- (c);
  \draw [line width=0.5mm](a) -- (d);
 % \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw [line width=0.5mm](b) -- (c);
  \draw [line width=0.5mm](b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw [line width=0.5mm](c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
 % \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw [line width=0.5mm](e) -- (f);
  \draw [line width=0.5mm](e) -- (g);
  \draw [line width=0.5mm](e) -- (h);
  \draw [line width=0.5mm] (f) -- (g);
  \draw [line width=0.5mm](f) -- (h);
  \draw [line width=0.5mm](g) -- (h);
\end{tikzpicture}



==> figs/hard/c8.tex <==
\begin{tikzpicture}  [myv/.style={circle, draw},myv1/.style={rectangle, draw,dotted},my/.style={\input{figs/hard/c},draw}] 
 
% following are the six nodes in  $V_i$
\node[inner sep=0pt] (a1) at (1.25,5)
    {\input{figs/hard/c8c}};
\node[inner sep=0pt] (a2) at (3.25,5)
    {\input{figs/hard/c8c}};
\node[inner sep=0pt] (a3) at (5.25,5)
    {\input{figs/hard/c8c}};
\node[inner sep=0pt] (a4) at (7.25,5)
    {\input{figs/hard/c8c}};
\node[inner sep=0pt] (a5) at (9.25,5)
    {\input{figs/hard/c8c}};
\node[inner sep=0pt] (a6) at (11.25,5)
    {\input{figs/hard/c8c}};
 
  
 % following are the eight nodes for literal sets $x_i$ and $x_i^c$
    \node[inner sep=0pt] (x1) at (1,2)
    {\input{figs/hard/x1}};

    
     \node[inner sep=0pt] (x2) at (4.5,2)
    {\input{figs/hard/x2}};
  
 \node[inner sep=0pt] (x3) at (8,2)
    {\input{figs/hard/x3}};
  
     \node[inner sep=0pt] (x4) at (11.5,2){\input{figs/hard/x4}};
  
  
  % following is the rectangle corresponding to V_i
 \node[myv1][fit=(a1) (a6),  inner xsep=1.5ex, inner ysep=3.5ex, label=above:$V_i$] {}; 
 
 
 \node[myv1][fit=(a1),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{i,1,2}$] {}; 
 \node[myv1][fit=(a2),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{i,1,3}$] {}; 
 \node[myv1][fit=(a3),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{i,1,4}$] {}; 
 \node[myv1][fit=(a4),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{i,2,3}$] {}; 
 \node[myv1][fit=(a5),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{i,2,4}$] {}; 
 \node[myv1][fit=(a6),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{i,3,4}$] {}; 




  % following are the straight lines from one c8' to another  
  \draw (1.25,4.35) -- (0.5,2.9);
  \draw (1.25,4.35) -- (5.1,2.9);
  \draw (3.25,4.35) -- (0.5,2.9); 
  \draw (3.25,4.35) -- (7.5,2.9); 
  \draw (5.25,4.35) -- (0.5,2.9);  
  \draw (5.25,4.35) -- (12.1,2.9); 
  \draw (7.25,4.35) -- (5.1,2.9);  
  \draw (7.25,4.35) -- (7.5,2.9);  
  \draw (9.25,4.35) -- (5.1,2.9);  
  \draw (9.25,4.35) -- (12.1,2.9);  
  \draw (11.25,4.35) -- (7.5,2.9);  
  \draw (11.25,4.35) -- (12.1,2.9); 
 % \draw (11.85,5) -- (13.15,5);
 % \draw (x1) -- (x1c);
 % \draw (x2) -- (x2c);
 % \draw (x3) -- (x3c);
%  \draw (x4) -- (x4c);
 % \draw (a6) -- (a7);  
 % \draw (a5) -- (a7); 
 
  
\end{tikzpicture}  


==> figs/hard/c8c.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1pt}, myv1/.style={circle, draw, inner sep=1.5pt,fill=black},myv2/.style={rectangle,color=white, draw,inner sep=1.5pt}, myv3/.style={rectangle,color=white, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (110:0.5) {};%1
  \node[myv] (b) at (155:0.5) {};%7
  \node[myv] (c) at (205:0.5) {};%5
  \node[myv] (d) at (245:0.5) {};%3
  \node[myv] (e) at (295:0.5) {};%8
  \node[myv] (f) at (330:0.5) {};%2
  \node[myv] (g) at (25:0.5) {};%4
  \node[myv] (h) at (65:0.5) {};%6

 \node[myv2][fit=(a) (d)]{}; 
  \node[myv3][fit=(e) (h)]{}; 

  \draw [line width=0.5mm] (a) -- (b); 
  \draw [line width=0.5mm](a) -- (c);
  \draw [line width=0.5mm](a) -- (d);
 % \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw [line width=0.5mm](b) -- (c);
  \draw [line width=0.5mm](b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw [line width=0.5mm](c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
 % \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw [line width=0.5mm](e) -- (f);
  \draw [line width=0.5mm](e) -- (g);
  \draw [line width=0.5mm](e) -- (h);
  \draw [line width=0.5mm] (f) -- (g);
  \draw [line width=0.5mm](f) -- (h);
  \draw [line width=0.5mm](g) -- (h);
\end{tikzpicture}



==> figs/hard/k1,8.tex <==
\begin{tikzpicture}  [myv/.style={circle, draw},myv1/.style={rectangle, draw,dotted},my/.style={\input{figs/hard/c},draw,dotted}] 
 
% following are the four nodes in  $C$
\node[inner sep=0pt] (a1) at (1,5)
    {\input{figs/hard/k18c}};
\node[inner sep=0pt] (a2) at (5,5)
    {\input{figs/hard/k18c}};
\node[inner sep=0pt] (a3) at (9,5)
    {\input{figs/hard/k18c}};
\node[inner sep=0pt] (a4) at (13,5)
    {\input{figs/hard/k18c}};


 % following are the eight nodes for literal sets $x_i$ and $x_i^c$
    \node[inner sep=0pt] (x1) at (0,2){\input{figs/hard/kx1}};
    
    \node[inner sep=0pt] (x2) at (2,2) {\input{figs/hard/kx2}};
  
    \node[inner sep=0pt] (x3) at (4,2){\input{figs/hard/kx3}};
    \node[inner sep=0pt] (x4) at (6,2){\input{figs/hard/kx4}};
    \node[inner sep=0pt] (x5) at (8,2){\input{figs/hard/kx5}};
    \node[inner sep=0pt] (x6) at (10,2){\input{figs/hard/kx6}};
    \node[inner sep=0pt] (x7) at (12,2){\input{figs/hard/kx7}};
    \node[inner sep=0pt] (x8) at (14,2){\input{figs/hard/kx8}};
  
  % following is the ellipse corresponding to V_i
 \node[myv1][fit=(a1) (a4),  inner xsep=1.5ex, inner ysep=3.5ex, label=above:$V_i$] {}; 
 
% \node[inner sep=0pt,color=white] (a7) at (14,5) {\input{figs/hard/c1}};
 
% \node[myv1][fit=(a7), inner xsep=1.5ex, inner ysep=3.5ex, label=above:$V_j$] {};
 
 \node[myv1][fit=(a1),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{1}$] {}; 
 \node[myv1][fit=(a2),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{2}$] {}; 
 \node[myv1][fit=(a3),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{3}$] {}; 
 \node[myv1][fit=(a4),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{4}$] {}; 
 %\node[myv1][fit=(a5),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{2,4}$] {}; 
% \node[myv1][fit=(a6),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{3,4}$] {}; 

% \node[myv1][fit=(x1) (x1c),label=above:$\overline{C_8}$]{}; 
 %\node[myv1][fit=(x2) %(x2c),label=above:$\overline{C_8}$]{};    \node[myv1][fit=(x3) (x3c),label=above:$\overline{C_8}$]{}; 
% \node[myv1][fit=(x4) (x4c),label=above:$\overline{C_8}$]{}; 


  % following are the straight lines from one vertex to another  
  \draw (1,4.35) -- (-0.3,2.4);
  \draw (1,4.35) -- (1.7,2.4);
  \draw (1,4.35) -- (3.7,2.4);
  \draw (1,4.35) -- (5.7,2.4);
  \draw (1,4.35) -- (8.3,2.4);
  \draw (1,4.35) -- (10.3,2.4);
  \draw (1,4.35) -- (11.7,2.4);
  \draw (1,4.35) -- (13.7,2.4);
  
  \draw (5,4.35) -- (-0.3,2.4);
  \draw (5,4.35) -- (1.7,2.4);
  \draw (5,4.35) -- (4.3,2.4);
  \draw (5,4.35) -- (6.3,2.4);
  \draw (5,4.35) -- (7.7,2.4);
  \draw (5,4.35) -- (9.7,2.4);
  \draw (5,4.35) -- (11.7,2.4);
  \draw (5,4.35) -- (13.7,2.4);
   
  \draw (9,4.35) -- (-0.3,2.4);
  \draw (9,4.35) -- (2.3,2.4);
  \draw (9,4.35) -- (4.3,2.4);
  \draw (9,4.35) -- (5.7,2.4);
  \draw (9,4.35) -- (7.7,2.4);
  \draw (9,4.35) -- (9.7,2.4);
  \draw (9,4.35) -- (11.7,2.4);
  \draw (9,4.35) -- (13.7,2.4);
  
  \draw (13,4.35) -- (-0.3,2.4);
  \draw (13,4.35) -- (2.3,2.4);
  \draw (13,4.35) -- (3.7,2.4);
  \draw (13,4.35) -- (5.7,2.4);
  \draw (13,4.35) -- (7.7,2.4);
  \draw (13,4.35) -- (9.7,2.4);
  \draw (13,4.35) -- (11.7,2.4);
  \draw (13,4.35) -- (13.7,2.4);
  \draw (1.55,5) -- (4.4,5);
  \draw (5.55,5) -- (8.45,5);
  \draw (9.55,5) -- (12.45,5);
  %\draw () -- (a4);
  \draw (1.55,5) to[bend left=20]  (8.45,5); 
  \draw (5.55,5) to[bend left=20]  (12.45,5); 
  \draw (1.55,5) to[bend left=20]  (12.45,5); 
   
  
  
  
\end{tikzpicture}  


==> figs/hard/k15.tex <==
\begin{tikzpicture}  [myv/.style={circle, draw, inner sep=0pt},myv1/.style={rectangle, draw,inner sep=1pt},myv2/.style={rectangle, draw,inner sep=2.5pt},my/.style={rectangle, draw,dotted,inner sep=0pt},myv3/.style={circle, draw, inner sep=1.5pt}] 
 
% following are the six nodes in  $V_i$
\node[myv2]  (a1) at (0.5,4.5) {$V_1$};
\node[myv2]  (a2) at (5.25,4.5) {$V_2$};
\node[myv2]  (a3) at (10.5,4.5) {$V_3$};
  
  



   
   \node[myv3] (x1) at (-0.5,2.65) {$u_{1}$};
   \node[myv] (x1') at (0.9,2.65) {$u'_{1}$};
   \node[myv3] (x2) at (2.2,2.65) {$u_{2}$};
   \node[myv] (x2') at (3.6,2.65) {$u'_{2}$};
   \node[myv3] (x3) at (4.95,2.65) {$u_{3}$};
   \node[myv] (x3') at (6.3,2.65) {$u'_{3}$};
   \node[myv3] (x4) at (7.6,2.65) {$u_{4}$};
   \node[myv] (x4') at (8.9,2.65) {$u'_{4}$};
   \node[myv3] (x5) at (10.2,2.65) {$u_{5}$};
   \node[myv] (x5') at (11.5,2.65) {$u'_{5}$};
 
    
    \node[myv1]  (y1) at (0.2,2) {$U_{1,1}$};
    \node[myv1]  (y2) at (-0.5,1.25) {$U_{1,2}$};
    \node[myv1]  (y3) at (0.9,1.25) {$U_{1,4}$};
    \node[myv1]  (y4) at (0.2,0.65) 
    {$U_{1,3}$};
   


    \node[myv1]  (y5) at (2.9,2) {$U_{2,1}$};
    \node[myv1]  (y6) at (2.2,1.25) {$U_{2,2}$};
    \node[myv1]  (y7) at (3.6,1.25) {$U_{2,4}$};
    \node[myv1]  (y8) at (2.9,0.65) {$U_{2,3}$};
 
    
    
    \node[myv1]  (y9) at (5.65,2) {$U_{3,1}$};
    \node[myv1]  (y10) at (4.95,1.25) {$U_{3,2}$};
     \node[myv1]  (y11) at (6.3,1.25) {$U_{3,4}$};
    \node[myv1]  (y12) at (5.65,0.65) {$U_{3,3}$};
    
   
   
    \node[myv1]  (y13) at (8.2,2) {$U_{4,1}$};
    \node[myv1]  (y14) at (7.6,1.25) {$U_{4,2}$};
    \node[myv1]  (y15) at (9,1.25) {$U_{4,4}$};
    \node[myv1]  (y16) at (8.2,0.65) {$U_{4,3}$};
      
    \node[myv1]  (y17) at (10.9,2) {$U_{4,1}$};
    \node[myv1]  (y18) at (10.4,1.25) {$U_{4,2}$};
    \node[myv1]  (y19) at (11.8,1.25) {$U_{4,4}$};
     \node[myv1]  (y20) at (10.9,0.65) {$U_{4,3}$};

    

  
  % following is the ellipse corresponding to V_i
  
 \node[my][fit=(a1) (a3),  inner xsep=1.5ex, inner ysep=3.5ex, label=above:$V'$] {}; 
 

 
% \node[myv2][fit=(a1),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{i}$] {}; 

% \node[myv2][fit=(a3),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{j}$] {}; 

% \node[myv2][fit=(a6),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{k}$] {}; 






%\node[myv2][fit= (y1) (y2) (y3) (y4) (y5) (y6),  inner xsep=0.75ex, inner ysep=0.75ex] {}; %label=above:$Y_i$] {}; 
  % following are the straight lines from one vertex to another  
  \draw (a1) -- (x1);
  \draw (a1) -- (x2);
  \draw (a1) -- (x3);
  \draw (a1) -- (x4);%to[bend left=7] (x4);
  
  \draw (a2) -- (x1');
  \draw (a2) -- (x2');
  \draw (a2) -- (x3');
  \draw (a2) -- (x5);
  
  \draw (a3) to[bend right=7] (x1);
  \draw (a3) -- (x2);
  \draw (a3) -- (x4');
  \draw (a3) -- (x5);
  
  \draw (a1) -- (a2);
  \draw (a1) to[bend left=10] (a3);
  \draw (a2) -- (a3);
  
  
 \draw (x1) -- (x1');
 \draw (x1) -- (y1);
 \draw (x1') -- (y1);
  \draw (y1) -- (y2);
  \draw (y1) -- (y3);
  \draw (y1) -- (y4);
  
   \draw (x2) -- (x2');
   \draw (x2) -- (y5);
   \draw (x2') -- (y5);
   \draw (y5) -- (y6);
   \draw (y5) -- (y7);
   \draw (y5) -- (y8);
   
   \draw (x3) -- (x3');
   \draw (x3) -- (y9);
   \draw (x3') -- (y9);
   \draw (y9) -- (y10);
   \draw (y9) -- (y11);
   \draw (y9) -- (y12);
   
    \draw (x4) -- (x4');
   \draw (x4) -- (y13);
   \draw (x4') -- (y13);
   \draw (y13) -- (y14);
   \draw (y13) -- (y15);
   \draw (y13) -- (y16);
   
   \draw (x5) -- (x5');
   \draw (x5) -- (y17);
   \draw (x5') -- (y17);
   \draw (y17) -- (y18);
   \draw (y17) -- (y19);
   \draw (y17) -- (y20);
 
 
  %\draw (0.5,-0.75) to[bend right=20]  (5.25,-0.75); 
 % \draw (0.5,-0.75) to[bend right=20]  (7.2,-0.75); 
  %\draw (0.5,-0.75) to[bend right=20]  (8.45,-0.75); 
  
 
  
\end{tikzpicture}  


==> figs/hard/k18c.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1pt}, myv1/.style={circle, draw, inner sep=1pt,fill=black},myv2/.style={rectangle,color=white, draw,inner sep=1.5pt}, myv3/.style={rectangle,color=white, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv1] (a) at (110:0.5) {};%1
  \node[myv1] (b) at (155:0.5) {};%7
  \node[myv1] (c) at (205:0.5) {};%5
  \node[myv1] (d) at (245:0.5) {};%3
  \node[myv1] (e) at (295:0.5) {};%8
  \node[myv1] (f) at (330:0.5) {};%2
  \node[myv1] (g) at (25:0.5) {};%4
  \node[myv1] (h) at (65:0.5) {};%6

 \node[myv2][fit=(a) (d)]{}; 
  \node[myv3][fit=(e) (h)]{}; 

  \draw (a) -- (b); 
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (g) -- (h);
\end{tikzpicture}



==> figs/hard/kx1.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1pt}, myv1/.style={circle, draw, inner sep=1pt,fill=black},myv2/.style={rectangle, draw,dotted ,inner sep=1.5pt}, myv3/.style={rectangle, draw,dotted, inner sep=1.5pt}]
  \node (z) at (0,0) {};

   \node[myv1] (a) at (110:0.5) {};%1
  \node[myv1] (b) at (155:0.5) {};%7
  \node[myv1] (c) at (205:0.5) {};%5
  \node[myv1] (d) at (245:0.5) {};%3
  \node[myv] (e) at (295:0.5) {};%8
  \node[myv] (f) at (330:0.5) {};%2
  \node[myv] (g) at (25:0.5) {};%4
  \node[myv] (h) at (70:0.5) {};%6
 \node[myv2][fit=(a) (b) (c) (d),label=above:${x_1}$]{}; 
  \node[myv3][fit=(e) (f) (g)  (h),label=above:$\overline{x_1}$]{}; 

  \draw [line width=0.5mm] (a) -- (b); 
  \draw [line width=0.5mm](a) -- (c);
  \draw [line width=0.5mm](a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw [line width=0.5mm](b) -- (c);
  \draw [line width=0.5mm](b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw [line width=0.5mm](c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw [line width=0.5mm](e) -- (f);
  \draw [line width=0.5mm](e) -- (g);
  \draw [line width=0.5mm](e) -- (h);
  \draw [line width=0.5mm] (f) -- (g);
  \draw [line width=0.5mm](f) -- (h);
  \draw [line width=0.5mm](g) -- (h);
\end{tikzpicture}



==> figs/hard/kx2.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1pt}, myv1/.style={circle, draw, inner sep=1pt,fill=black},myv2/.style={rectangle, draw,dotted ,inner sep=1.5pt}, myv3/.style={rectangle, draw,dotted, inner sep=1.5pt}]
  \node (z) at (0,0) {};

   \node[myv1] (a) at (110:0.5) {};%1
  \node[myv1] (b) at (155:0.5) {};%7
  \node[myv1] (c) at (205:0.5) {};%5
  \node[myv1] (d) at (245:0.5) {};%3
  \node[myv] (e) at (295:0.5) {};%8
  \node[myv] (f) at (330:0.5) {};%2
  \node[myv] (g) at (25:0.5) {};%4
  \node[myv] (h) at (70:0.5) {};%6
 \node[myv2][fit=(a) (b) (c) (d),label=above:${x_2}$]{}; 
  \node[myv3][fit=(e) (f) (g)  (h),label=above:$\overline{x_2}$]{}; 

  \draw [line width=0.5mm] (a) -- (b); 
  \draw [line width=0.5mm](a) -- (c);
  \draw [line width=0.5mm](a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw [line width=0.5mm](b) -- (c);
  \draw [line width=0.5mm](b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw [line width=0.5mm](c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw [line width=0.5mm](e) -- (f);
  \draw [line width=0.5mm](e) -- (g);
  \draw [line width=0.5mm](e) -- (h);
  \draw [line width=0.5mm] (f) -- (g);
  \draw [line width=0.5mm](f) -- (h);
  \draw [line width=0.5mm](g) -- (h);
\end{tikzpicture}



==> figs/hard/kx3.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1pt}, myv1/.style={circle, draw, inner sep=1pt,fill=black},myv2/.style={rectangle, draw,dotted ,inner sep=1.5pt}, myv3/.style={rectangle, draw,dotted, inner sep=1.5pt}]
  \node (z) at (0,0) {};

   \node[myv1] (a) at (110:0.5) {};%1
  \node[myv1] (b) at (155:0.5) {};%7
  \node[myv1] (c) at (205:0.5) {};%5
  \node[myv1] (d) at (245:0.5) {};%3
  \node[myv] (e) at (295:0.5) {};%8
  \node[myv] (f) at (330:0.5) {};%2
  \node[myv] (g) at (25:0.5) {};%4
  \node[myv] (h) at (70:0.5) {};%6
 \node[myv2][fit=(a) (b) (c) (d),label=above:${x_3}$]{}; 
  \node[myv3][fit=(e) (f) (g)  (h),label=above:$\overline{x_3}$]{}; 

  \draw [line width=0.5mm] (a) -- (b); 
  \draw [line width=0.5mm](a) -- (c);
  \draw [line width=0.5mm](a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw [line width=0.5mm](b) -- (c);
  \draw [line width=0.5mm](b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw [line width=0.5mm](c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw [line width=0.5mm](e) -- (f);
  \draw [line width=0.5mm](e) -- (g);
  \draw [line width=0.5mm](e) -- (h);
  \draw [line width=0.5mm] (f) -- (g);
  \draw [line width=0.5mm](f) -- (h);
  \draw [line width=0.5mm](g) -- (h);
\end{tikzpicture}



==> figs/hard/kx4.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1pt}, myv1/.style={circle, draw, inner sep=1pt,fill=black},myv2/.style={rectangle, draw,dotted ,inner sep=1.5pt}, myv3/.style={rectangle, draw,dotted, inner sep=1.5pt}]
  \node (z) at (0,0) {};

   \node[myv1] (a) at (110:0.5) {};%1
  \node[myv1] (b) at (155:0.5) {};%7
  \node[myv1] (c) at (205:0.5) {};%5
  \node[myv1] (d) at (245:0.5) {};%3
  \node[myv] (e) at (295:0.5) {};%8
  \node[myv] (f) at (330:0.5) {};%2
  \node[myv] (g) at (25:0.5) {};%4
  \node[myv] (h) at (70:0.5) {};%6
 \node[myv2][fit=(a) (b) (c) (d),label=above:${x_4}$]{}; 
  \node[myv3][fit=(e) (f) (g)  (h),label=above:$\overline{x_4}$]{}; 

  \draw [line width=0.5mm] (a) -- (b); 
  \draw [line width=0.5mm](a) -- (c);
  \draw [line width=0.5mm](a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw [line width=0.5mm](b) -- (c);
  \draw [line width=0.5mm](b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw [line width=0.5mm](c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw [line width=0.5mm](e) -- (f);
  \draw [line width=0.5mm](e) -- (g);
  \draw [line width=0.5mm](e) -- (h);
  \draw [line width=0.5mm] (f) -- (g);
  \draw [line width=0.5mm](f) -- (h);
  \draw [line width=0.5mm](g) -- (h);
\end{tikzpicture}



==> figs/hard/kx5.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1pt}, myv1/.style={circle, draw, inner sep=1pt,fill=black},myv2/.style={rectangle, draw,dotted ,inner sep=1.5pt}, myv3/.style={rectangle, draw,dotted, inner sep=1.5pt}]
  \node (z) at (0,0) {};

   \node[myv1] (a) at (110:0.5) {};%1
  \node[myv1] (b) at (155:0.5) {};%7
  \node[myv1] (c) at (205:0.5) {};%5
  \node[myv1] (d) at (245:0.5) {};%3
  \node[myv] (e) at (295:0.5) {};%8
  \node[myv] (f) at (330:0.5) {};%2
  \node[myv] (g) at (25:0.5) {};%4
  \node[myv] (h) at (70:0.5) {};%6
 \node[myv2][fit=(a) (b) (c) (d),label=above:${x_5}$]{}; 
  \node[myv3][fit=(e) (f) (g)  (h),label=above:$\overline{x_5}$]{}; 

  \draw [line width=0.5mm] (a) -- (b); 
  \draw [line width=0.5mm](a) -- (c);
  \draw [line width=0.5mm](a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw [line width=0.5mm](b) -- (c);
  \draw [line width=0.5mm](b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw [line width=0.5mm](c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw [line width=0.5mm](e) -- (f);
  \draw [line width=0.5mm](e) -- (g);
  \draw [line width=0.5mm](e) -- (h);
  \draw [line width=0.5mm] (f) -- (g);
  \draw [line width=0.5mm](f) -- (h);
  \draw [line width=0.5mm](g) -- (h);
\end{tikzpicture}



==> figs/hard/kx6.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1pt}, myv1/.style={circle, draw, inner sep=1pt,fill=black},myv2/.style={rectangle, draw,dotted ,inner sep=1.5pt}, myv3/.style={rectangle, draw,dotted, inner sep=1.5pt}]
  \node (z) at (0,0) {};

   \node[myv1] (a) at (110:0.5) {};%1
  \node[myv1] (b) at (155:0.5) {};%7
  \node[myv1] (c) at (205:0.5) {};%5
  \node[myv1] (d) at (245:0.5) {};%3
  \node[myv] (e) at (295:0.5) {};%8
  \node[myv] (f) at (330:0.5) {};%2
  \node[myv] (g) at (25:0.5) {};%4
  \node[myv] (h) at (70:0.5) {};%6
 \node[myv2][fit=(a) (b) (c) (d),label=above:${x_6}$]{}; 
  \node[myv3][fit=(e) (f) (g)  (h),label=above:$\overline{x_6}$]{}; 

  \draw [line width=0.5mm] (a) -- (b); 
  \draw [line width=0.5mm](a) -- (c);
  \draw [line width=0.5mm](a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw [line width=0.5mm](b) -- (c);
  \draw [line width=0.5mm](b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw [line width=0.5mm](c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw [line width=0.5mm](e) -- (f);
  \draw [line width=0.5mm](e) -- (g);
  \draw [line width=0.5mm](e) -- (h);
  \draw [line width=0.5mm] (f) -- (g);
  \draw [line width=0.5mm](f) -- (h);
  \draw [line width=0.5mm](g) -- (h);
\end{tikzpicture}



==> figs/hard/kx7.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1pt}, myv1/.style={circle, draw, inner sep=1pt,fill=black},myv2/.style={rectangle, draw,dotted ,inner sep=1.5pt}, myv3/.style={rectangle, draw,dotted, inner sep=1.5pt}]
  \node (z) at (0,0) {};

   \node[myv1] (a) at (110:0.5) {};%1
  \node[myv1] (b) at (155:0.5) {};%7
  \node[myv1] (c) at (205:0.5) {};%5
  \node[myv1] (d) at (245:0.5) {};%3
  \node[myv] (e) at (295:0.5) {};%8
  \node[myv] (f) at (330:0.5) {};%2
  \node[myv] (g) at (25:0.5) {};%4
  \node[myv] (h) at (70:0.5) {};%6
 \node[myv2][fit=(a) (b) (c) (d),label=above:${x_7}$]{}; 
  \node[myv3][fit=(e) (f) (g)  (h),label=above:$\overline{x_7}$]{}; 

  \draw [line width=0.5mm] (a) -- (b); 
  \draw [line width=0.5mm](a) -- (c);
  \draw [line width=0.5mm](a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw [line width=0.5mm](b) -- (c);
  \draw [line width=0.5mm](b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw [line width=0.5mm](c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw [line width=0.5mm](e) -- (f);
  \draw [line width=0.5mm](e) -- (g);
  \draw [line width=0.5mm](e) -- (h);
  \draw [line width=0.5mm] (f) -- (g);
  \draw [line width=0.5mm](f) -- (h);
  \draw [line width=0.5mm](g) -- (h);
\end{tikzpicture}



==> figs/hard/kx8.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1pt}, myv1/.style={circle, draw, inner sep=1pt,fill=black},myv2/.style={rectangle, draw,dotted ,inner sep=1.5pt}, myv3/.style={rectangle, draw,dotted, inner sep=1.5pt}]
  \node (z) at (0,0) {};

   \node[myv1] (a) at (110:0.5) {};%1
  \node[myv1] (b) at (155:0.5) {};%7
  \node[myv1] (c) at (205:0.5) {};%5
  \node[myv1] (d) at (245:0.5) {};%3
  \node[myv] (e) at (295:0.5) {};%8
  \node[myv] (f) at (330:0.5) {};%2
  \node[myv] (g) at (25:0.5) {};%4
  \node[myv] (h) at (70:0.5) {};%6
 \node[myv2][fit=(a) (b) (c) (d),label=above:${x_8}$]{}; 
  \node[myv3][fit=(e) (f) (g)  (h),label=above:$\overline{x_8}$]{}; 

  \draw [line width=0.5mm] (a) -- (b); 
  \draw [line width=0.5mm](a) -- (c);
  \draw [line width=0.5mm](a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw [line width=0.5mm](b) -- (c);
  \draw [line width=0.5mm](b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw [line width=0.5mm](c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw [line width=0.5mm](e) -- (f);
  \draw [line width=0.5mm](e) -- (g);
  \draw [line width=0.5mm](e) -- (h);
  \draw [line width=0.5mm] (f) -- (g);
  \draw [line width=0.5mm](f) -- (h);
  \draw [line width=0.5mm](g) -- (h);
\end{tikzpicture}



==> figs/hard/p7.tex <==
\begin{tikzpicture}  [myv/.style={circle, draw, inner sep=2pt},myv1/.style={rectangle, draw},myv2/.style={rectangle, draw,dotted},myv3/.style={circle, draw, inner sep=0.5pt},my/.style={\input{figs/hard/c},draw}, myv4/.style={rectangle, draw,dashed,color=red}] 
 
% following are the six nodes in  $V_i$
\node[inner sep=0pt] (a1) at (-0.05,5)
    {\input{figs/hard/p7c}};
%\node[inner sep=0pt] (a2) at (3,5) {\input{figures/p7c}};
\node[inner sep=0pt] (a2) at (6,5) {\input{figs/hard/p7c}};
%\node[inner sep=0pt] (a4) at (7,5)   {\input{figures/p7c}};
%\node[inner sep=0pt] (a5) at (9,5) {\input{figures/p7c}};
\node[inner sep=0pt] (a3) at (12,5)
    {\input{figs/hard/p7c}};
%\node[inner sep=0pt] (a1) at (13,5) {\input{figs/hard/c8c}};
  %\node[myv]  [label=above:$\overline{C_8}$] (a1) at (2.5,5) {v$_{i12}$};  
 % \node[myv] [label=above:$\overline{C_8}$] (a2) at (4.5,5)  {v$_{i13}$};   
 % \node[myv] [label=above:$\overline{C_8}$] (a3) at (6.5,5)  {v$_{i14}$};  
%  \node[myv] [label=above:$\overline{C_8}$] (a4) at (8.5,5) {v$_{i23}$};  
 % \node[myv] [label=above:$\overline{C_8}$] (a5) at (10.5,5)  {v$_{i24}$};  
 % \node[myv] [label=above:$\overline{C_8}$] (a6) at (12.5,5)  {v$_{i34}$};  
  



   
   \node[myv] (x1) at (-0.8,2.65) {$u_{1}$};
   \node[myv3] (x1') at (0.95,2.65) {$u'_{1}$};
   \node[myv] (x2) at (3.10,2.65) {$u_{2}$};
   \node[myv3] (x2') at (4.90,2.65) {$u'_{2}$};
   \node[myv] (x3) at (7.05,2.65) {$u_{3}$};
   \node[myv3] (x3') at (8.85,2.65) {$u'_{3}$};
   \node[myv] (x4) at (11,2.65) {$u_{4}$};
   \node[myv3] (x4') at (12.8,2.65) {$u'_{4}$};
 
    
    \node[myv1]  (y1) at (-0.8,1.75) {$U_{1,1}$};
    \node[myv1]  (y2) at (-0.8,0.75) {$U_{1,2}$};
    \node[myv1]  (y3) at (-0.8,-0.25) {$U_{1,3}$};
    \node[myv1]  (y4) at (0.95,1.75) {$U'_{1,1}$};
    \node[myv1]  (y5) at (0.95,0.75) {$U'_{1,2}$};
    \node[myv1]  (y6) at (0.95,-0.25) {$U'_{1,3}$};
    
    \node[myv1]  (y7) at (3.10,1.75) {$U_{2,1}$};
    \node[myv1]  (y8) at (3.10,0.75) {$U_{2,2}$};
    \node[myv1]  (y9) at (3.10,-0.25) {$U_{2,3}$};
    \node[myv1]  (y10) at (4.90,1.75) {$U'_{2,1}$};
    \node[myv1]  (y11) at (4.90,0.75) {$U'_{2,2}$};
    \node[myv1]  (y12) at (4.90,-0.25) {$U'_{2,3}$};
    
    \node[myv1]  (y13) at (7.05,1.75) {$U_{3,1}$};
    \node[myv1]  (y14) at (7.05,0.75) {$U_{3,2}$};
    \node[myv1]  (y15) at (7.05,-0.25) {$U_{3,3}$};
     \node[myv1]  (y16) at (8.85,1.75) {$U'_{3,1}$};
    \node[myv1]  (y17) at (8.85,0.75) {$U'_{3,2}$};
    \node[myv1]  (y18) at (8.85,-0.25) {$U'_{3,3}$};
    
     \node[myv1]  (y19) at (11,1.75) {$U_{4,1}$};
    \node[myv1]  (y20) at (11,0.75) {$U_{4,2}$};
    \node[myv1]  (y21) at (11,-0.25) {$U_{4,3}$};
     \node[myv1]  (y22) at (12.8,1.75) {$U'_{4,1}$};
    \node[myv1]  (y23) at (12.8,0.75) {$U'_{4,2}$};
    \node[myv1]  (y24) at (12.8,-0.25) {$U'_{4,3}$};
    

  
  % following is the ellipse corresponding to V_i
  
 \node[myv2][fit=(a1) (a3),  inner xsep=1.5ex, inner ysep=3.5ex, label=above:$V_1$] {}; 
 
% \node[inner sep=0pt,color=white] (a7) at (14,5) {\input{figs/hard/c1}};
 
% \node[myv1][fit=(a7), inner xsep=1.5ex, inner ysep=3.5ex, label=above:$V_j$] {};
 
 \node[myv2][fit=(a1),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{1,1,2}$] {}; 
 %\node[myv1][fit=(a2),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{1,3}$] {}; 
 \node[myv2][fit=(a2),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{1,2,3}$] {}; 
 %\node[myv1][fit=(a4),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{2,3}$] {}; 
% \node[myv1][fit=(a5),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{2,4}$] {}; 
 \node[myv2][fit=(a3),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{1,3,4}$] {}; 


\node[myv2][fit= (y1) (y2) (y3),  inner xsep=0.5ex, inner ysep=0.5ex] {}; %label=above:$Y_i$] {}; 

\node[myv2][fit= (y4) (y5) (y6),  inner xsep=0.5ex, inner ysep=0.5ex] {};

\node[myv2][fit= (y7) (y8) (y9),  inner xsep=0.5ex, inner ysep=0.5ex] {};

\node[myv2][fit= (y10) (y11) (y12),  inner xsep=0.5ex, inner ysep=0.5ex] {};

\node[myv2][fit= (y13) (y14) (y15),  inner xsep=0.5ex, inner ysep=0.5ex] {};

\node[myv2][fit= (y16) (y17) (y18),  inner xsep=0.5ex, inner ysep=0.5ex] {};

\node[myv2][fit= (y19) (y20) (y21),  inner xsep=0.5ex, inner ysep=0.5ex] {};

\node[myv2][fit= (y22) (y23) (y24),  inner xsep=0.5ex, inner ysep=0.5ex] {};

%(x1') (x2) (x2') (x3) (x3') (x4) (x4')

\node[myv4][fit= (x1) (x1') (x2) (x2') (x3) (x3') (x4) (x4'),  inner xsep=0.5ex, inner ysep=0.5ex] {};
%\node[myv4][fit= (x1') ,  inner xsep=0.5ex, inner ysep=0.5ex] {};
%\node[myv4][fit= (x2) ,  inner xsep=0.5ex, inner ysep=0.5ex] {};
%\node[myv4][fit= (x2') ,  inner xsep=0.5ex, inner ysep=0.5ex] {};
%\node[myv4][fit= (x3) ,  inner xsep=0.5ex, inner ysep=0.5ex] {};
%\node[myv4][fit= (x3') ,  inner xsep=0.5ex, inner ysep=0.5ex] {};
%\node[myv4][fit= (x4) ,  inner xsep=0.5ex, inner ysep=0.5ex] {};
%\node[myv4][fit= (x4') ,  inner xsep=0.5ex, inner ysep=0.5ex] {};





 
 \draw [dashed] (a1) -- (a2);
 \draw [dashed] (a1) to[bend left=8] (a3);
 \draw [dashed] (a2) -- (a3);
 
 %\draw [dashed] (a1) -- (x1');
 %\draw [dashed] (a1) -- (x2);
 \draw [dashed] (a1) -- (x3);
 %\draw [dashed] (a1) -- (x3');
% \draw [dashed] (a1) -- (x4);
 \draw [dashed] (a1) -- (x4');
 
  \draw [dashed] (a2) -- (x1);
  %\draw [dashed] (a2) -- (x1');
% \draw [dashed] (a2) -- (x2);
 %\draw [dashed] (a2) -- (x3');
 %\draw [dashed] (a2) -- (x4);
 \draw [dashed] (a2) -- (x4');
 
  \draw [dashed] (a3) -- (x1);
%  \draw [dashed] (a3) -- (x1');
 %\draw [dashed] (a3) -- (x2);
 \draw [dashed] (a3) -- (x2');
 %\draw [dashed] (a3) -- (x3');
% \draw [dashed] (a3) -- (x4);
 
  
 % \draw (x1) -- (x1');
 % \draw (x2) -- (x2');
 % \draw (x3) -- (x3');
%  \draw (x4) -- (x4');
  
  \draw [dashed] (x1) to[bend right=50] (y2);
  \draw [dashed] (x1) to[bend right=53] (y3);
  \draw [dashed] (x1) -- (y4);
  \draw [dashed] (x1) -- (y5);
  \draw [dashed] (x1) -- (y6);
  \draw [dashed] (x1') -- (y1);
  \draw [dashed] (x1') -- (y2);
  \draw [dashed] (x1') -- (y3);
  \draw [dashed] (x1') to[bend left=50] (y5);
  \draw [dashed] (x1') to[bend left=53] (y6);
  
   \draw [dashed] (x2) to[bend right=50] (y8);
  \draw [dashed] (x2) to[bend right=53] (y9);
  \draw [dashed] (x2) -- (y10);
  \draw [dashed] (x2) -- (y11);
  \draw [dashed] (x2) -- (y12);
  \draw [dashed] (x2') -- (y7);
  \draw [dashed] (x2') -- (y8);
  \draw [dashed] (x2') -- (y9);
  \draw [dashed] (x2') to[bend left=50] (y11);
  \draw [dashed] (x2') to[bend left=53] (y12);
  
   \draw [dashed] (x3) to[bend right=50] (y14);
  \draw [dashed] (x3) to[bend right=53] (y15);
  \draw [dashed] (x3) -- (y16);
  \draw [dashed] (x3) -- (y17);
  \draw [dashed] (x3) -- (y18);
  \draw [dashed] (x3') -- (y13);
  \draw [dashed] (x3') -- (y14);
  \draw [dashed] (x3') -- (y15);
  \draw [dashed] (x3') to[bend left=50] (y17);
  \draw [dashed] (x3') to[bend left=53] (y18);
  
  \draw [dashed] (x4) to[bend right=50] (y20);
  \draw [dashed] (x4) to[bend right=53] (y21);
  \draw [dashed] (x4) -- (y22);
  \draw [dashed] (x4) -- (y23);
  \draw [dashed] (x4) -- (y24);
  \draw [dashed] (x4') -- (y19);
  \draw [dashed] (x4') -- (y20);
  \draw [dashed] (x4') -- (y21);
  \draw [dashed] (x4') to[bend left=50] (y23);
  \draw [dashed] (x4') to[bend left=53] (y24);
  
  \draw [dashed] (y1) to[bend right=50] (y3);
  \draw [dashed] (y1) -- (y4);
  \draw [dashed] (y1) -- (y5);
  \draw [dashed] (y1) -- (y6);
  \draw [dashed] (y2) -- (y4);
  \draw [dashed] (y2) -- (y5);
  \draw [dashed] (y2) -- (y6);
  \draw [dashed] (y3) -- (y4);
  \draw [dashed] (y3) -- (y5);
  \draw [dashed] (y3) -- (y6);
  \draw [dashed] (y4) to[bend left=50] (y6);
  
   \draw [dashed] (y7) to[bend right=50] (y9);
  \draw [dashed] (y7) -- (y10);
  \draw [dashed] (y7) -- (y11);
  \draw [dashed] (y7) -- (y12);
  \draw [dashed] (y8) -- (y10);
  \draw [dashed] (y8) -- (y11);
  \draw [dashed] (y8) -- (y12);
  \draw [dashed] (y9) -- (y10);
  \draw [dashed] (y9) -- (y11);
  \draw [dashed] (y9) -- (y12);
  \draw [dashed] (y10) to[bend left=50] (y12);
  
  \draw [dashed] (y13) to[bend right=50] (y15);
  \draw [dashed] (y13) -- (y16);
  \draw [dashed] (y13) -- (y17);
  \draw [dashed] (y13) -- (y18);
  \draw [dashed] (y14) -- (y16);
  \draw [dashed] (y14) -- (y17);
  \draw [dashed] (y14) -- (y18);
  \draw [dashed] (y15) -- (y16);
  \draw [dashed] (y15) -- (y17);
  \draw [dashed] (y15) -- (y18);
  \draw [dashed] (y16) to[bend left=50] (y18);
  
  \draw [dashed] (y19) to[bend right=50] (y21);
  \draw [dashed] (y19) -- (y22);
  \draw [dashed] (y19) -- (y23);
  \draw [dashed] (y19) -- (y24);
  \draw [dashed] (y20) -- (y22);
  \draw [dashed] (y20) -- (y23);
  \draw [dashed] (y20) -- (y24);
  \draw [dashed] (y21) -- (y22);
  \draw [dashed] (y21) -- (y23);
  \draw [dashed] (y21) -- (y24);
  \draw [dashed] (y22) to[bend left=50] (y24);
  
  
  
 
 
  %\draw (0.5,-0.75) to[bend right=20]  (5.25,-0.75); 
 % \draw (0.5,-0.75) to[bend right=20]  (7.2,-0.75); 
  %\draw (0.5,-0.75) to[bend right=20]  (8.45,-0.75); 
  
 
  
\end{tikzpicture}  


==> figs/hard/p7c.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}, myv1/.style={circle, draw, inner sep=1pt,fill=black},myv2/.style={rectangle,color=white, draw,inner sep=1.5pt}, myv3/.style={rectangle,color=white, draw, inner sep=1.5pt}]
 % \node (z) at (0,0) {};

%  \node[myv1] (a) at (90:0.5) {};%7

 % \node[myv1] (b) at (140:0.5) {};%1

 % \node[myv1] (c) at (210:0.5) {};%3
 % \node[myv1] (d) at (240:0.5) {};%5

%  \node[myv] (e) at (140:-0.5) {};%2

%  \node[myv] (f) at (200:-0.5) {};%8
 % \node[myv] (g) at (240:-0.5) {};%4

 \node[myv1] (a) at (90:0.35) {};%7
  \node[myv1] (b) at (155:0.35) {};%2
  \node[myv1] (c) at (205:0.35) {};%4
  \node[myv1] (d) at (245:0.35) {};%6
  \node[myv1] (e) at (300:0.35) {};%1
  \node[myv1] (f) at (345:0.35) {};%3
  \node[myv1] (g) at (30:0.35) {};%5
  %\node[myv] (h) at (65:0.5) {};%6

  \draw (a) -- (b); 
  \draw (a) -- (c);
  %\draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
 
 
  \draw (b) -- (c);
  \draw (b) -- (d);
  %\draw (b) -- (e);
  %\draw (b) -- (f);
  \draw (b) -- (g);


  \draw (c) -- (d);
 \draw (c) -- (e);
 % \draw (c) -- (f);
%  \draw (c) -- (g);
 
 
  \draw (d) -- (e);
  \draw (d) -- (f);
  %\draw (d) -- (g);
  
  \draw (e) -- (f);
  \draw (e) -- (g);
 
  \draw (f) -- (g);

\end{tikzpicture}



==> figs/hard/p8.tex <==
\begin{tikzpicture}  [myv/.style={circle, draw, inner sep=2pt},myv1/.style={rectangle, draw},myv2/.style={rectangle, draw,dotted},myv3/.style={circle, draw, inner sep=0.5pt},my/.style={\input{figs/hard/c},draw}, myv4/.style={rectangle, draw,dashed,color=red}] 
 
% following are the six nodes in  $V_i$
\node[inner sep=0pt] (a1) at (4,5)
    {\input{figs/hard/p8c}};
%\node[inner sep=0pt] (a2) at (3,5) {\input{figures/p7c}};
\node[inner sep=0pt] (a2) at (8,5) {\input{figs/hard/p8c}};
%\node[inner sep=0pt] (a4) at (7,5)   {\input{figures/p7c}};
%\node[inner sep=0pt] (a5) at (9,5) {\input{figures/p7c}};
\node[inner sep=0pt] (a3) at (12,5)
    {\input{figs/hard/p8c}};
    
\node[inner sep=0pt] (a4) at (-0.05,5)
    {\input{figs/hard/p8c}};
%\node[inner sep=0pt] (a1) at (13,5) {\input{figs/hard/c8c}};
  %\node[myv]  [label=above:$\overline{C_8}$] (a1) at (2.5,5) {v$_{i12}$};  
 % \node[myv] [label=above:$\overline{C_8}$] (a2) at (4.5,5)  {v$_{i13}$};   
 % \node[myv] [label=above:$\overline{C_8}$] (a3) at (6.5,5)  {v$_{i14}$};  
%  \node[myv] [label=above:$\overline{C_8}$] (a4) at (8.5,5) {v$_{i23}$};  
 % \node[myv] [label=above:$\overline{C_8}$] (a5) at (10.5,5)  {v$_{i24}$};  
 % \node[myv] [label=above:$\overline{C_8}$] (a6) at (12.5,5)  {v$_{i34}$};  
  



   
   \node[myv] (x1) at (-0.8,2.65) {$u_{1}$};
   \node[myv3] (x1') at (0.95,2.65) {$u'_{1}$};
   \node[myv] (x2) at (3.10,2.65) {$u_{2}$};
   \node[myv3] (x2') at (4.90,2.65) {$u'_{2}$};
   \node[myv] (x3) at (7.05,2.65) {$u_{3}$};
   \node[myv3] (x3') at (8.85,2.65) {$u'_{3}$};
   \node[myv] (x4) at (11,2.65) {$u_{4}$};
   \node[myv3] (x4') at (12.8,2.65) {$u'_{4}$};
 
    
    \node[myv1]  (y1) at (-0.8,1.75) {$U_{1,1}$};
    \node[myv1]  (y2) at (-0.8,0.75) {$U_{1,2}$};
    \node[myv1]  (y3) at (-0.8,-0.25) {$U_{1,3}$};
    \node[myv1]  (y4) at (0.95,1.75) {$U'_{1,1}$};
    \node[myv1]  (y5) at (0.95,0.75) {$U'_{1,2}$};
    \node[myv1]  (y6) at (0.95,-0.25) {$U'_{1,3}$};
    
    \node[myv1]  (y7) at (3.10,1.75) {$U_{2,1}$};
    \node[myv1]  (y8) at (3.10,0.75) {$U_{2,2}$};
    \node[myv1]  (y9) at (3.10,-0.25) {$U_{2,3}$};
    \node[myv1]  (y10) at (4.90,1.75) {$U'_{2,1}$};
    \node[myv1]  (y11) at (4.90,0.75) {$U'_{2,2}$};
    \node[myv1]  (y12) at (4.90,-0.25) {$U'_{2,3}$};
    
    \node[myv1]  (y13) at (7.05,1.75) {$U_{3,1}$};
    \node[myv1]  (y14) at (7.05,0.75) {$U_{3,2}$};
    \node[myv1]  (y15) at (7.05,-0.25) {$U_{3,3}$};
     \node[myv1]  (y16) at (8.85,1.75) {$U'_{3,1}$};
    \node[myv1]  (y17) at (8.85,0.75) {$U'_{3,2}$};
    \node[myv1]  (y18) at (8.85,-0.25) {$U'_{3,3}$};
    
     \node[myv1]  (y19) at (11,1.75) {$U_{4,1}$};
    \node[myv1]  (y20) at (11,0.75) {$U_{4,2}$};
    \node[myv1]  (y21) at (11,-0.25) {$U_{4,3}$};
     \node[myv1]  (y22) at (12.8,1.75) {$U'_{4,1}$};
    \node[myv1]  (y23) at (12.8,0.75) {$U'_{4,2}$};
    \node[myv1]  (y24) at (12.8,-0.25) {$U'_{4,3}$};
    

  
  % following is the ellipse corresponding to V_i
  
 \node[myv2][fit=(a4) (a3),  inner xsep=1.5ex, inner ysep=3.5ex, label=above:$V_1$] {}; 
 
% \node[inner sep=0pt,color=white] (a7) at (14,5) {\input{figs/hard/c1}};
 
% \node[myv1][fit=(a7), inner xsep=1.5ex, inner ysep=3.5ex, label=above:$V_j$] {};
 
 \node[myv2][fit=(a1),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{1,1,2}$] {}; 
 %\node[myv1][fit=(a2),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{1,3}$] {}; 
 \node[myv2][fit=(a2),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{1,2,3}$] {}; 
 %\node[myv1][fit=(a4),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{2,3}$] {}; 
% \node[myv1][fit=(a5),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{2,4}$] {}; 
 \node[myv2][fit=(a3),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{1,3,4}$] {}; 
 
  \node[myv2][fit=(a4),  inner xsep=0.25ex, inner ysep=0.25ex, label=above:$V_{1,1}$] {}; 


\node[myv2][fit= (y1) (y2) (y3),  inner xsep=0.5ex, inner ysep=0.5ex] {}; %label=above:$Y_i$] {}; 

\node[myv2][fit= (y4) (y5) (y6),  inner xsep=0.5ex, inner ysep=0.5ex] {};

\node[myv2][fit= (y7) (y8) (y9),  inner xsep=0.5ex, inner ysep=0.5ex] {};

\node[myv2][fit= (y10) (y11) (y12),  inner xsep=0.5ex, inner ysep=0.5ex] {};

\node[myv2][fit= (y13) (y14) (y15),  inner xsep=0.5ex, inner ysep=0.5ex] {};

\node[myv2][fit= (y16) (y17) (y18),  inner xsep=0.5ex, inner ysep=0.5ex] {};

\node[myv2][fit= (y19) (y20) (y21),  inner xsep=0.5ex, inner ysep=0.5ex] {};

\node[myv2][fit= (y22) (y23) (y24),  inner xsep=0.5ex, inner ysep=0.5ex] {};

%(x1') (x2) (x2') (x3) (x3') (x4) (x4')

\node[myv4][fit= (x1) (x1') (x2) (x2') (x3) (x3') (x4) (x4'),  inner xsep=0.5ex, inner ysep=0.5ex] {};
%\node[myv4][fit= (x1') ,  inner xsep=0.5ex, inner ysep=0.5ex] {};
%\node[myv4][fit= (x2) ,  inner xsep=0.5ex, inner ysep=0.5ex] {};
%\node[myv4][fit= (x2') ,  inner xsep=0.5ex, inner ysep=0.5ex] {};
%\node[myv4][fit= (x3) ,  inner xsep=0.5ex, inner ysep=0.5ex] {};
%\node[myv4][fit= (x3') ,  inner xsep=0.5ex, inner ysep=0.5ex] {};
%\node[myv4][fit= (x4) ,  inner xsep=0.5ex, inner ysep=0.5ex] {};
%\node[myv4][fit= (x4') ,  inner xsep=0.5ex, inner ysep=0.5ex] {};





 
 \draw [dashed] (a1) -- (a2);
 \draw [dashed] (a1) to[bend left=10] (a3);
 \draw [dashed] (a2) -- (a3);
 \draw [dashed] (a4) -- (a1);
 \draw [dashed] (a4) to[bend left=10] (a2);
 \draw [dashed] (a4) to[bend left=12] (a3);
 
 %\draw [dashed] (a1) -- (x1');
 %\draw [dashed] (a1) -- (x2);
 \draw [dashed] (a1) -- (x3);
 %\draw [dashed] (a1) -- (x3');
% \draw [dashed] (a1) -- (x4);
 \draw [dashed] (a1) -- (x4');
 
  \draw [dashed] (a2) -- (x1);
  %\draw [dashed] (a2) -- (x1');
% \draw [dashed] (a2) -- (x2);
 %\draw [dashed] (a2) -- (x3');
 %\draw [dashed] (a2) -- (x4);
 \draw [dashed] (a2) -- (x4');
 
  \draw [dashed] (a3) -- (x1);
%  \draw [dashed] (a3) -- (x1');
 %\draw [dashed] (a3) -- (x2);
 \draw [dashed] (a3) -- (x2');
 %\draw [dashed] (a3) -- (x3');
% \draw [dashed] (a3) -- (x4);

\draw [dashed] (a4) -- (x2');
\draw [dashed] (a4) -- (x3);
\draw [dashed] (a4) -- (x4');
 
  
 % \draw (x1) -- (x1');
 % \draw (x2) -- (x2');
 % \draw (x3) -- (x3');
%  \draw (x4) -- (x4');
  
  \draw [dashed] (x1) to[bend right=50] (y2);
  \draw [dashed] (x1) to[bend right=53] (y3);
  \draw [dashed] (x1) -- (y4);
  \draw [dashed] (x1) -- (y5);
  \draw [dashed] (x1) -- (y6);
  \draw [dashed] (x1') -- (y1);
  \draw [dashed] (x1') -- (y2);
  \draw [dashed] (x1') -- (y3);
  \draw [dashed] (x1') to[bend left=50] (y5);
  \draw [dashed] (x1') to[bend left=53] (y6);
  
   \draw [dashed] (x2) to[bend right=50] (y8);
  \draw [dashed] (x2) to[bend right=53] (y9);
  \draw [dashed] (x2) -- (y10);
  \draw [dashed] (x2) -- (y11);
  \draw [dashed] (x2) -- (y12);
  \draw [dashed] (x2') -- (y7);
  \draw [dashed] (x2') -- (y8);
  \draw [dashed] (x2') -- (y9);
  \draw [dashed] (x2') to[bend left=50] (y11);
  \draw [dashed] (x2') to[bend left=53] (y12);
  
   \draw [dashed] (x3) to[bend right=50] (y14);
  \draw [dashed] (x3) to[bend right=53] (y15);
  \draw [dashed] (x3) -- (y16);
  \draw [dashed] (x3) -- (y17);
  \draw [dashed] (x3) -- (y18);
  \draw [dashed] (x3') -- (y13);
  \draw [dashed] (x3') -- (y14);
  \draw [dashed] (x3') -- (y15);
  \draw [dashed] (x3') to[bend left=50] (y17);
  \draw [dashed] (x3') to[bend left=53] (y18);
  
  \draw [dashed] (x4) to[bend right=50] (y20);
  \draw [dashed] (x4) to[bend right=53] (y21);
  \draw [dashed] (x4) -- (y22);
  \draw [dashed] (x4) -- (y23);
  \draw [dashed] (x4) -- (y24);
  \draw [dashed] (x4') -- (y19);
  \draw [dashed] (x4') -- (y20);
  \draw [dashed] (x4') -- (y21);
  \draw [dashed] (x4') to[bend left=50] (y23);
  \draw [dashed] (x4') to[bend left=53] (y24);
  
  \draw [dashed] (y1) to[bend right=50] (y3);
  \draw [dashed] (y1) -- (y4);
  \draw [dashed] (y1) -- (y5);
  \draw [dashed] (y1) -- (y6);
  \draw [dashed] (y2) -- (y4);
  \draw [dashed] (y2) -- (y5);
  \draw [dashed] (y2) -- (y6);
  \draw [dashed] (y3) -- (y4);
  \draw [dashed] (y3) -- (y5);
  \draw [dashed] (y3) -- (y6);
  \draw [dashed] (y4) to[bend left=50] (y6);
  
   \draw [dashed] (y7) to[bend right=50] (y9);
  \draw [dashed] (y7) -- (y10);
  \draw [dashed] (y7) -- (y11);
  \draw [dashed] (y7) -- (y12);
  \draw [dashed] (y8) -- (y10);
  \draw [dashed] (y8) -- (y11);
  \draw [dashed] (y8) -- (y12);
  \draw [dashed] (y9) -- (y10);
  \draw [dashed] (y9) -- (y11);
  \draw [dashed] (y9) -- (y12);
  \draw [dashed] (y10) to[bend left=50] (y12);
  
  \draw [dashed] (y13) to[bend right=50] (y15);
  \draw [dashed] (y13) -- (y16);
  \draw [dashed] (y13) -- (y17);
  \draw [dashed] (y13) -- (y18);
  \draw [dashed] (y14) -- (y16);
  \draw [dashed] (y14) -- (y17);
  \draw [dashed] (y14) -- (y18);
  \draw [dashed] (y15) -- (y16);
  \draw [dashed] (y15) -- (y17);
  \draw [dashed] (y15) -- (y18);
  \draw [dashed] (y16) to[bend left=50] (y18);
  
  \draw [dashed] (y19) to[bend right=50] (y21);
  \draw [dashed] (y19) -- (y22);
  \draw [dashed] (y19) -- (y23);
  \draw [dashed] (y19) -- (y24);
  \draw [dashed] (y20) -- (y22);
  \draw [dashed] (y20) -- (y23);
  \draw [dashed] (y20) -- (y24);
  \draw [dashed] (y21) -- (y22);
  \draw [dashed] (y21) -- (y23);
  \draw [dashed] (y21) -- (y24);
  \draw [dashed] (y22) to[bend left=50] (y24);
  
  
  
 
 
  %\draw (0.5,-0.75) to[bend right=20]  (5.25,-0.75); 
 % \draw (0.5,-0.75) to[bend right=20]  (7.2,-0.75); 
  %\draw (0.5,-0.75) to[bend right=20]  (8.45,-0.75); 
  
 
  
\end{tikzpicture}  


==> figs/hard/p8c.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1pt}, myv1/.style={circle, draw, inner sep=1pt,fill=black},myv2/.style={rectangle,color=white, draw,inner sep=1.5pt}, myv3/.style={rectangle,color=white, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv1] (a) at (110:0.35) {};%1
  \node[myv1] (b) at (155:0.35) {};%7
  \node[myv1] (c) at (205:0.35) {};%5
  \node[myv1] (d) at (245:0.35) {};%3
  \node[myv1] (e) at (295:0.35) {};%8
  \node[myv1] (f) at (330:0.35) {};%2
  \node[myv1] (g) at (25:0.35) {};%4
  \node[myv1] (h) at (65:0.35) {};%6

 \node[myv2][fit=(a) (d)]{}; 
  \node[myv3][fit=(e) (h)]{}; 

  \draw  (a) -- (b); 
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
 % \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (g) -- (h);
\end{tikzpicture}



==> figs/hard/x1.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}, myv1/.style={circle, draw, inner sep=1.5pt,fill=black},myv2/.style={rectangle, draw,inner sep=1.5pt,dotted}, myv3/.style={rectangle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

   \node[myv] (a) at (110:1) {};%1
  \node[myv] (b) at (155:1) {};%7
  \node[myv] (c) at (205:1) {};%5
  \node[myv] (d) at (245:1) {};%3
  \node[myv] (e) at (295:1) {};%8
  \node[myv] (f) at (330:1) {};%2
  \node[myv] (g) at (25:1) {};%4
  \node[myv] (h) at (70:1) {};%6
 \node[myv2][fit=(a) (b) (c) (d),label=above:${U_1}$]{}; 
  \node[myv2][fit=(e) (f) (g)  (h),label=above:$U'_1$]{}; 

  \draw [line width=0.5mm] (a) -- (b); 
  \draw [line width=0.5mm](a) -- (c);
  \draw [line width=0.5mm](a) -- (d);
 % \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw [line width=0.5mm](b) -- (c);
  \draw [line width=0.5mm](b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw [line width=0.5mm](c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
 % \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw [line width=0.5mm](e) -- (f);
  \draw [line width=0.5mm](e) -- (g);
  \draw [line width=0.5mm](e) -- (h);
  \draw [line width=0.5mm] (f) -- (g);
  \draw [line width=0.5mm](f) -- (h);
  \draw [line width=0.5mm](g) -- (h);
\end{tikzpicture}



==> figs/hard/x2.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}, myv1/.style={circle, draw, inner sep=1.5pt,fill=black},myv2/.style={rectangle, draw,inner sep=1.5pt,dotted}, myv3/.style={rectangle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (110:1) {};%1
  \node[myv] (b) at (155:1) {};%7
  \node[myv] (c) at (205:1) {};%5
  \node[myv] (d) at (245:1) {};%3
  \node[myv] (e) at (295:1) {};%8
  \node[myv] (f) at (330:1) {};%2
  \node[myv] (g) at (25:1) {};%4
  \node[myv] (h) at (70:1) {};%6

 \node[myv2][fit=(a) (b) (c) (d),label=above:${U_2}$]{}; 
  \node[myv2][fit=(e) (f) (g)  (h),label=above:$U'_2$]{}; 

  \draw [line width=0.5mm] (a) -- (b); 
  \draw [line width=0.5mm](a) -- (c);
  \draw [line width=0.5mm](a) -- (d);
 % \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw [line width=0.5mm](b) -- (c);
  \draw [line width=0.5mm](b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw [line width=0.5mm](c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
 % \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw [line width=0.5mm](e) -- (f);
  \draw [line width=0.5mm](e) -- (g);
  \draw [line width=0.5mm](e) -- (h);
  \draw [line width=0.5mm] (f) -- (g);
  \draw [line width=0.5mm](f) -- (h);
  \draw [line width=0.5mm](g) -- (h);
\end{tikzpicture}



==> figs/hard/x3.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}, myv1/.style={circle, draw, inner sep=1.5pt,fill=black},myv2/.style={rectangle, draw,dotted,inner sep=1.5pt}, myv3/.style={rectangle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

   \node[myv] (a) at (110:1) {};%1
  \node[myv] (b) at (155:1) {};%7
  \node[myv] (c) at (205:1) {};%5
  \node[myv] (d) at (245:1) {};%3
  \node[myv] (e) at (295:1) {};%8
  \node[myv] (f) at (330:1) {};%2
  \node[myv] (g) at (25:1) {};%4
  \node[myv] (h) at (70:1) {};%6

 \node[myv2][fit=(a) (b) (c) (d),label=above:${U_3}$]{}; 
  \node[myv2][fit=(e) (f) (g)  (h),label=above:$U'_3$]{}; 

  \draw [line width=0.5mm] (a) -- (b); 
  \draw [line width=0.5mm](a) -- (c);
  \draw [line width=0.5mm](a) -- (d);
 % \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw [line width=0.5mm](b) -- (c);
  \draw [line width=0.5mm](b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw [line width=0.5mm](c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
 % \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw [line width=0.5mm](e) -- (f);
  \draw [line width=0.5mm](e) -- (g);
  \draw [line width=0.5mm](e) -- (h);
  \draw [line width=0.5mm] (f) -- (g);
  \draw [line width=0.5mm](f) -- (h);
  \draw [line width=0.5mm](g) -- (h);
\end{tikzpicture}



==> figs/hard/x4.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}, myv1/.style={circle, draw, inner sep=1.5pt,fill=black},myv2/.style={rectangle, draw,dotted,inner sep=1.5pt}, myv3/.style={rectangle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (110:1) {};%1
  \node[myv] (b) at (155:1) {};%7
  \node[myv] (c) at (205:1) {};%5
  \node[myv] (d) at (245:1) {};%3
  \node[myv] (e) at (295:1) {};%8
  \node[myv] (f) at (330:1) {};%2
  \node[myv] (g) at (25:1) {};%4
  \node[myv] (h) at (70:1) {};%6

 \node[myv2][fit=(a) (b) (c) (d),label=above:${U_4}$]{}; 
  \node[myv2][fit=(e) (f) (g)  (h),label=above:$U'_4$]{}; 

  \draw [line width=0.5mm] (a) -- (b); 
  \draw [line width=0.5mm](a) -- (c);
  \draw [line width=0.5mm](a) -- (d);
 % \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw [line width=0.5mm](b) -- (c);
  \draw [line width=0.5mm](b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw [line width=0.5mm](c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
 % \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw [line width=0.5mm](e) -- (f);
  \draw [line width=0.5mm](e) -- (g);
  \draw [line width=0.5mm](e) -- (h);
  \draw [line width=0.5mm] (f) -- (g);
  \draw [line width=0.5mm](f) -- (h);
  \draw [line width=0.5mm](g) -- (h);
\end{tikzpicture}



==> figs/inductive/ct.tex <==
\begin{tikzpicture}[myv/.style={circle, draw,color=white, inner sep=2.5pt}, myv1/.style={circle, draw, inner sep=2.5pt},myv2/.style={rectangle, draw,inner sep=16.5pt}, myv3/.style={ellipse, draw, inner sep=8.5pt},myv4/.style={rectangle, draw, inner sep=2.5pt}, myv5/.style={circle, draw, inner sep=4pt}]

  
  

  \node[myv4] [label=above: $W_{x_1}$](wa1) at (140:2.2) {$\overline{C_{7}}$};
  \node[myv4] [label=above: $W_{u}$] (wb1) at (160:3.4) {$\overline{C_{7}}$};%
  \node[myv4]  [label=above: $W_{x_3}$] (wc1) at (35:2.4) {$\overline{C_{7}}$};%7
  \node[myv4]  [label=above: $W_{v}$](wd1) at (20:3.4) {$\overline{C_{7}}$};%7
  \node[myv4] [label=above: $W_{x_2}$] (wu1) at (90:1.5) {$\overline{C_{7}}$};%7
 % \node[myv] (v) at (-90:1) {};%7

 
 % \node[myv3][fit=(wa) (wb) (wc) (wd) (wu) (wa1) (wb1) (wc1) (wd1) (wu1)]{}; 
 
 \node[myv3] [label=right: $G$] [fit= (a) (b) (c) (d)  (wa1) (wb1) (wc1) (wd1) (wu1)]{}; 
 
  \node[myv5] (b) at (180:2) {u};%3
  \node[myv1] (a) at (180:1) {$x_1$};
   \node [myv1](u) at (0,0) {$x_2$};
  \node[myv1] (c) at (180:-1) {$x_3$};%2
  \node[myv5] (d) at (180:-2) {v};%6
  \node [myv] (v) at (-90:0.25) {};
 % \node [myv] [label=right: $G'$](g) at (15:2.8) {};
%  \node [myv] [label=above: $G$](g) at (-20:4.3) {};
  
  \node[myv3] [label=right: $G'$] [fit=(a) (b) (c) (d) (v)]{}; 

 
 
  \draw (u) -- (a); 
  \draw (a) -- (b);
  \draw (u) -- (c);
  \draw (c) -- (d);
  \draw (wu1) -- (u);
  \draw (wa1) -- (a);
  \draw (wb1) -- (b);
  \draw (wc1) -- (c);
  \draw (wd1) -- (d);
 
  \draw  (wa1) -- (wb1);
  \draw  (wa1) -- (wu1);
  \draw (wc1) -- (wd1);
  \draw (wu1) -- (wc1);
\draw  (wa1) to[bend left=20] (wc1);
\draw  (wa1) to[bend left=30] (wd1);
\draw  (wb1) to[bend left=40] (wd1);
\draw  (wb1) to[bend left=25] (wu1);
\draw  (wb1) to[bend left=30] (wc1);
\draw  (wu1) to[bend left=30] (wd1);
\end{tikzpicture}



==> figs/inductive/k1t.tex <==
\begin{tikzpicture}[myv/.style={circle, draw,color=white, inner sep=2.5pt}, myv1/.style={circle, draw, inner sep=0.5pt},myv2/.style={rectangle, draw,inner sep=16.5pt}, myv3/.style={ellipse, draw},myv4/.style={rectangle, draw, inner sep=1.5pt}, myv5/.style={circle, draw, dashed, inner sep=1.5pt},myv6/.style={circle, draw, inner sep=2.5pt}]

  
  
   \node[myv6] (wa) at (170:2.7) {};
   \node[myv6] (wb) at (120:2.5) {};
   \node[myv6] (wc) at (70:2.5) {};
   \node[myv6] (wd) at (10:2.7) {};
   \node[myv6] (wu) at (-90:1.5) {};

  \node[myv4] (wa1) at (170:2.1) {$K_5$};
  \node[myv4] (wb1) at (120:2) {$K_5$};%
  \node[myv4] (wc1) at (70:2) {$K_5$};%7
  \node[myv4] (wd1) at (10:2.1) {$K_5$};%7
  \node[myv4] (wu1) at (-90:1) {$K_5$};%7

 
  \node[myv3][fit=(wa) (wb) (wc) (wd) (wu) (wa1) (wb1) (wc1) (wd1) (wu1)]{}; 
 
  \node [myv1](u) at (0,0) {u};
  \node[myv1] (a) at (170:0.75) {$x_1$};
  \node[myv1] (b) at (120:0.75) {$x_2$};%3
  \node[myv1] (c) at (70:0.75) {$x_3$};%2
  \node[myv1] (d) at (10:0.75) {$x_t$};%6
 % \node [myv] (v) at (-90:0.05) {};
  \node [myv] [label=above: $G'$](g) at (-30:2) {};
  \node [myv] [label=above: $G$](g) at (-30:4) {};
  
  \node[myv3][fit=(a) (b) (c) (d)]{}; 
\node[myv5][fit=(wa) (wa1), label=above:$W_{x_1}$] {};
\node[myv5][fit=(wb) (wb1), label=above:$W_{x_2}$] {};

\node[myv5][fit=(wc) (wc1), label=above:$W_{x_3}$] {};

\node[myv5][fit=(wd) (wd1), label=above:$W_{x_4}$] {};
\node[myv5][fit=(wu) (wu1), label=below:$W_{u}$] {};
 
 
 
  \draw [line width=0.5mm](u) -- (a); 
  \draw [line width=0.5mm](u) -- (b);
  \draw [line width=0.5mm](u) -- (c);
  \draw [line width=0.5mm](u) -- (d);
  \draw [line width=0.5mm](wu1) -- (u);
  \draw [line width=0.5mm](wa1) -- (a);
  \draw [line width=0.5mm](wb1) -- (b);
  \draw [line width=0.5mm](wc1) -- (c);
  \draw [line width=0.5mm](wd1) -- (d);
  \draw [line width=0.5mm](wu1) -- (wu);
  \draw [line width=0.5mm](wa1) -- (wa);
  \draw [line width=0.5mm](wb1) -- (wb);
  \draw [line width=0.5mm](wc1) -- (wc);
  \draw [line width=0.5mm](wd1) -- (wd);
 % \draw (c) to [bend left=20] -- (d);
 % \draw [dotted] (60:0.7) to[bend left=20] (10:0.7);
  %\draw [dotted] (70:2.2) to[bend left=20] (10:2.2);
  

\end{tikzpicture}



==> figs/inductive/pt.tex <==
\begin{tikzpicture}[myv/.style={circle, draw,color=white, inner sep=2.5pt}, myv1/.style={circle, draw, inner sep=2.5pt},myv2/.style={rectangle, draw,inner sep=16.5pt}, myv3/.style={ellipse, draw, inner sep=8.5pt},myv4/.style={rectangle, draw, inner sep=2.5pt}, myv5/.style={circle, draw, inner sep=4pt}]

  
  

  \node[myv4] [label=above: $W_{x_1}$](wa1) at (140:2.2) {$\overline{P_{7}}$};
  \node[myv4] [label=above: $W_{u}$] (wb1) at (160:3.4) {$\overline{P_{7}}$};%
  \node[myv4]  [label=above: $W_{x_3}$] (wc1) at (35:2.4) {$\overline{P_{7}}$};%7
  \node[myv4]  [label=above: $W_{v}$](wd1) at (20:3.4) {$\overline{P_{7}}$};%7
  \node[myv4] [label=above: $W_{x_2}$] (wu1) at (90:1.5) {$\overline{P_{7}}$};%7
  \node[myv] (v) at (-90:0.5) {};%7

 
 % \node[myv3][fit=(wa) (wb) (wc) (wd) (wu) (wa1) (wb1) (wc1) (wd1) (wu1)]{}; 
 
 \node[myv3] [label=right: $G$] [fit= (a) (b) (c) (d) (v) (wa1) (wb1) (wc1) (wd1) (wu1)]{}; 
 
  \node[myv5] (b) at (180:2) {u};%3
  \node[myv1] (a) at (180:1) {$x_1$};
   \node [myv1](u) at (0,0) {$x_2$};
  \node[myv1] (c) at (180:-1) {$x_3$};%2
  \node[myv5] (d) at (180:-2) {v};%6
  \node [myv] (v) at (-90:0.25) {};
 % \node [myv] [label=right: $G'$](g) at (15:2.8) {};
%  \node [myv] [label=above: $G$](g) at (-20:4.3) {};
  
  \node[myv3] [label=right: $G'$] [fit=(a) (b) (c) (d) (v)]{}; 

 
 
  \draw [line width=0.5mm](u) -- (a); 
  \draw [line width=0.5mm](a) -- (b);
  \draw [line width=0.5mm](u) -- (c);
  \draw [line width=0.5mm](c) -- (d);
  \draw [line width=0.5mm](wu1) -- (u);
  \draw [line width=0.5mm](wa1) -- (a);
  \draw [line width=0.5mm](wb1) -- (b);
  \draw [line width=0.5mm](wc1) -- (c);
  \draw [line width=0.5mm](wd1) -- (d);
 
  

\end{tikzpicture}


